Synthesis of Ovarian Cancer Multi-Omics Datasets: A Biology-Informed Evaluation Framework

Paired multi-omic cancer cohorts are costly to assemble and difficult to share, motivating synthetic cohorts as a complementary resource. As generative model development accelerates, we shift the focus from proposing yet another architecture to defining evaluation criteria that determine whether synthetic data preserve biologically relevant structure. We introduce a biology-informed and patient-disjoint framework for evaluating the generation of paired RNA expression and copy-number variation (CNV) profiles, and apply it to the longitudinal DECIDER high-grade serous ovarian cancer cohort. The framework assesses modality-specific fidelity and coherence between RNA and CNV pairs using agreement between real training and held-out data as a reference, alongside complementary training-data proximity diagnostics. We adapt three multi-omic integration architectures based on variational autoencoders to generate paired profiles. The model leading several fidelity and coherence measures also shows the strongest training-data proximity. The protocol and case study offer the community a reference for comparing future multi-omic generators.

==> paper/figures/model_generation_dags.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  latent/.style={
    circle,
    draw=black,
    line width=0.6pt,
    fill=white,
    minimum size=7.5mm,
    inner sep=0pt,
    font=\small
  },
  profile/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=violet!8,
    minimum width=18mm,
    minimum height=8mm,
    align=center,
    font=\scriptsize
  },
  representation/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=black!5,
    minimum width=14mm,
    minimum height=7mm,
    align=center,
    font=\scriptsize
  },
  flow/.style={-{Latex[length=2.4mm,width=1.6mm]}, line width=0.85pt},
  edge label/.style={font=\scriptsize, fill=white, inner sep=1pt},
  panel title/.style={font=\small\bfseries}
]
  \draw[rounded corners=3pt, draw=black!45] (0,0) rectangle (2.30,5.10);
  \node[panel title] at (1.15,5.42) {(a) Standard VAE};
  \node[latent] (vae-z) at (1.15,4.30) {$z$};
  \node[latent, fill=violet!8] (vae-x) at (1.15,0.55) {$x$};
  \draw[flow] (vae-z) -- node[midway, edge label]
    {$p_\theta(x\mid z)$} (vae-x);

  \draw[rounded corners=3pt, draw=black!45] (2.55,0) rectangle (6.65,5.10);
  \node[panel title] at (4.60,5.42) {(b) ISOMERIC};
  \node[latent] (iso-z) at (3.50,4.30) {$z$};
  \node[latent] (iso-w) at (5.40,4.30) {$w$};
  \node[profile] (iso-r) at (3.60,0.55)
    {RNA\\$\widetilde r=D_R(z,w)$};
  \node[profile] (iso-c) at (5.60,0.55)
    {CNV\\$\widetilde c=D_C(w)$};
  \draw[flow] (iso-z) -- (iso-r);
  \draw[flow] (iso-w) -- (iso-r);
  \draw[flow] (iso-w) -- (iso-c);

  \draw[rounded corners=3pt, draw=black!45] (6.90,0) rectangle (9.45,5.10);
  \node[panel title] at (8.175,5.42) {(c) TMO-Net};
  \node[latent] (tmo-zc) at (8.175,4.55) {$z_C$};
  \node[profile] (tmo-c) at (8.175,3.35) {CNV\\$\widetilde c=D_C(z_C)$};
  \node[latent] (tmo-zx) at (8.175,1.75) {$z_X$};
  \node[profile] (tmo-r) at (8.175,0.55) {RNA\\$\widetilde r=D_R(z_X)$};
  \draw[flow] (tmo-zc) -- (tmo-c);
  \draw[flow] (tmo-c) -- node[midway, right=1mm, edge label]
    {$q_{\phi_{C\rightarrow R}}$} (tmo-zx);
  \draw[flow] (tmo-zx) -- (tmo-r);

  \draw[rounded corners=3pt, draw=black!45] (9.70,0) rectangle (13.80,5.10);
  \node[panel title] at (11.75,5.42) {(d) CustOmics};
  \node[latent] (cust-z) at (11.75,4.35) {$z$};
  \node[representation] (cust-hr) at (10.70,2.65) {$\widetilde h_R$};
  \node[representation] (cust-hc) at (12.80,2.65) {$\widetilde h_C$};
  \node[profile] (cust-r) at (10.70,0.55)
    {RNA\\$\widetilde r=D_R(\widetilde h_R)$};
  \node[profile] (cust-c) at (12.80,0.55)
    {CNV\\$\widetilde c=D_C(\widetilde h_C)$};
  \draw[flow] (cust-z) -- node[midway, left=1mm, edge label] {$G$} (cust-hr);
  \draw[flow] (cust-z) -- node[midway, right=1mm, edge label] {$G$} (cust-hc);
  \draw[flow] (cust-hr) -- (cust-r);
  \draw[flow] (cust-hc) -- (cust-c);
\end{tikzpicture}


==> paper/figures/model_training_architectures.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize, inner sep=2pt},
  observed/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=violet!12,
    minimum width=16mm,
    minimum height=7mm,
    align=center
  },
  module/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=blue!7,
    minimum width=15mm,
    minimum height=7mm,
    align=center
  },
  posterior/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=green!8,
    minimum width=25mm,
    minimum height=8mm,
    align=center
  },
  latent/.style={
    circle,
    draw=black,
    line width=0.6pt,
    fill=white,
    minimum size=7mm,
    inner sep=0pt
  },
  output/.style={
    rounded corners=2pt,
    draw=black,
    line width=0.6pt,
    fill=black!4,
    minimum width=18mm,
    minimum height=7mm,
    align=center
  },
  loss/.style={
    rounded corners=2pt,
    draw=orange!70!black,
    line width=0.6pt,
    fill=orange!9,
    minimum width=27mm,
    minimum height=7mm,
    align=center
  },
  flow/.style={-{Latex[length=1.8mm,width=1.2mm]}, line width=0.7pt},
  loss edge/.style={-{Latex[length=1.6mm,width=1.1mm]}, dashed,
    draw=orange!80!black, line width=0.7pt},
  shared/.style={densely dotted, draw=violet!80!black, line width=0.8pt},
  panel/.style={rounded corners=3pt, draw=black!45, line width=0.5pt},
  panel title/.style={font=\small\bfseries, anchor=west},
  group label/.style={font=\scriptsize\itshape, text=black!70},
  note/.style={font=\tiny, align=center, text=black!75}
]
  \draw[panel] (0,10.60) rectangle (15.20,15.05);
  \node[panel title] at (0.30,14.72) {(a) ISOMERIC};

  \node[observed] (iso-r) at (1.00,12.65) {$r$};
  \node[module] (iso-e) at (2.90,12.65) {shared RNA\\encoder $E_R$};
  \node[posterior] (iso-qz) at (5.20,13.40)
    {Gaussian head $q_z(z\mid r)$\\$\mathrm{KL}(q_z\|\mathcal N(0,I))$};
  \node[posterior] (iso-qw) at (5.20,11.90)
    {Gaussian head $q_w(w\mid r)$\\$\mathrm{KL}(q_w\|\mathcal N(0,I))$};
  \node[latent] (iso-z) at (7.20,13.40) {$z$};
  \node[latent] (iso-w) at (7.20,11.90) {$w$};

  \node[module, minimum width=17mm] (iso-a) at (8.65,13.90) {$A_C$\\linear, train only};
  \node[module, minimum width=17mm] (iso-dr) at (8.65,12.65) {RNA decoder\\$D_R(z,w)$};
  \node[module, minimum width=17mm] (iso-dc) at (8.65,11.40) {linear CNV\\decoder $D_C(w)$};
  \node[output] (iso-cz) at (10.70,13.90) {$\widehat c_z$};
  \node[output] (iso-rhat) at (10.70,12.65) {$\widehat r$};
  \node[output] (iso-chat) at (10.70,11.40) {$\widehat c_w$};
  \node[loss] (iso-ladv) at (13.25,13.90)
    {$\mathrm{MSE}(\widehat c_z,c)$\\$A_C$: min., $E_R,q_z$: max.};
  \node[loss] (iso-lr) at (13.25,12.65) {$\mathrm{MSE}(\widehat r,r)$};
  \node[loss] (iso-lc) at (13.25,11.40) {$\mathrm{MSE}(\widehat c_w,c)$};

  \draw[flow] (iso-r) -- (iso-e);
  \draw[flow] (iso-e.east) -- (iso-qz.west);
  \draw[flow] (iso-e.east) -- (iso-qw.west);
  \draw[flow] (iso-qz) -- (iso-z);
  \draw[flow] (iso-qw) -- (iso-w);
  \draw[flow] (iso-z) -- (iso-a);
  \draw[flow] (iso-z) -- (iso-dr);
  \draw[flow] (iso-w) -- (iso-dr);
  \draw[flow] (iso-w) -- (iso-dc);
  \draw[flow] (iso-a) -- (iso-cz);
  \draw[flow] (iso-dr) -- (iso-rhat);
  \draw[flow] (iso-dc) -- (iso-chat);
  \draw[loss edge] (iso-cz) -- (iso-ladv);
  \draw[loss edge] (iso-rhat) -- (iso-lr);
  \draw[loss edge] (iso-chat) -- (iso-lc);
  \node[note, anchor=west] at (0.30,10.92)
    {Paired CNV $c$ is used only as the target of the two CNV losses.};

  \draw[panel] (0,5.40) rectangle (15.20,10.25);
  \node[panel title] at (0.30,9.92) {(b) TMO-Net};

  \node[observed] (tmo-c) at (1.00,8.50) {$c$};
  \node[observed] (tmo-r) at (1.00,6.25) {$r$};
  \node[module] (tmo-ec) at (2.90,9.10) {$E_C$};
  \node[module] (tmo-ex) at (2.90,7.70) {$E_{C\rightarrow R}$};
  \node[module] (tmo-er) at (2.90,6.25) {$E_R$};
  \node[posterior] (tmo-qc) at (5.20,9.10)
    {$q_C(z_C\mid c)$\\$\mathrm{KL}(q_C\|\mathcal N(0,I))$};
  \node[posterior] (tmo-qx) at (5.20,7.70)
    {$q_{C\to R}$ from CNV\\$\mathrm{KL}(q_{C\to R}\|\mathcal N(0,I))$};
  \node[posterior] (tmo-qr) at (5.20,6.25)
    {$q_R(z_R\mid r)$\\$\mathrm{KL}(q_R\|\mathcal N(0,I))$};
  \node[latent] (tmo-zc) at (7.20,9.10) {$z_C$};
  \node[latent, minimum size=8mm] (tmo-zx) at (7.20,7.70) {$z_{C\to R}$};
  \node[latent] (tmo-zr) at (7.20,6.25) {$z_R$};
  \node[module] (tmo-dc) at (8.65,9.10) {$D_C$};
  \node[module] (tmo-drx) at (8.65,7.70) {$D_R$};
  \node[module] (tmo-drr) at (8.65,6.25) {$D_R$};
  \node[output] (tmo-chat) at (10.70,9.10) {$\widehat c$};
  \node[output] (tmo-rx) at (10.70,7.70) {$\widehat r_{C\to R}$};
  \node[output] (tmo-rr) at (10.70,6.25) {$\widehat r_{\rm self}$};
  \node[loss] (tmo-lc) at (13.25,9.10) {$\mathrm{MSE}(\widehat c,c)$};
  \node[loss] (tmo-lx) at (13.25,7.70) {$\mathrm{MSE}(\widehat r_{C\to R},r)$};
  \node[loss] (tmo-lr) at (13.25,6.25) {$\mathrm{MSE}(\widehat r_{\rm self},r)$};

  \draw[flow] (tmo-c.east) -- ++(0.17,0) |- (tmo-ec.west);
  \draw[flow] (tmo-c.east) -- ++(0.17,0) |- (tmo-ex.west);
  \draw[flow] (tmo-r) -- (tmo-er);
  \draw[flow] (tmo-ec) -- (tmo-qc);
  \draw[flow] (tmo-ex) -- (tmo-qx);
  \draw[flow] (tmo-er) -- (tmo-qr);
  \draw[flow] (tmo-qc) -- (tmo-zc);
  \draw[flow] (tmo-qx) -- (tmo-zx);
  \draw[flow] (tmo-qr) -- (tmo-zr);
  \draw[flow] (tmo-zc) -- (tmo-dc);
  \draw[flow] (tmo-zx) -- (tmo-drx);
  \draw[flow] (tmo-zr) -- (tmo-drr);
  \draw[flow] (tmo-dc) -- (tmo-chat);
  \draw[flow] (tmo-drx) -- (tmo-rx);
  \draw[flow] (tmo-drr) -- (tmo-rr);
  \draw[loss edge] (tmo-chat) -- (tmo-lc);
  \draw[loss edge] (tmo-rx) -- (tmo-lx);
  \draw[loss edge] (tmo-rr) -- (tmo-lr);
  \draw[shared] (tmo-drx.south) -- node[right=0.6mm, note]
    {shared\\weights} (tmo-drr.north);
  \draw[loss edge]
    (tmo-qx.south) -- node[left=0.7mm, note]
    {$\mathrm{KL}(q_{C\to R}\|q_R)$} (tmo-qr.north);
  \node[note, anchor=east] at (14.90,5.72)
    {Current adaptation: no discriminator};

  \draw[panel] (0,-0.65) rectangle (15.20,5.05);
  \node[panel title] at (0.30,4.72) {(c) CustOmics};
  \node[group label, anchor=west] at (0.30,4.28)
    {Modality autoencoders: phases 1 and 2};
  \node[group label] at (9.25,1.73)
    {Central MMD-VAE: phase 2 only};

  \node[observed] (cust-r) at (1.00,3.65) {$r$};
  \node[observed] (cust-c) at (1.00,2.50) {$c$};
  \node[module] (cust-er) at (2.90,3.65) {$E_R$};
  \node[module] (cust-ec) at (2.90,2.50) {$E_C$};
  \node[output, minimum width=10mm] (cust-hr) at (4.80,3.65) {$h_R$};
  \node[output, minimum width=10mm] (cust-hc) at (4.80,2.50) {$h_C$};
  \node[module] (cust-dr) at (6.60,3.65) {$D_R$};
  \node[module] (cust-dc) at (6.60,2.50) {$D_C$};
  \node[output] (cust-rr) at (8.65,3.65) {$\widehat r_{\rm self}$};
  \node[output] (cust-cc) at (8.65,2.50) {$\widehat c_{\rm self}$};
  \node[loss] (cust-lr) at (11.20,3.65) {$\mathrm{MSE}(\widehat r_{\rm self},r)$};
  \node[loss] (cust-lc) at (11.20,2.50) {$\mathrm{MSE}(\widehat c_{\rm self},c)$};

  \node[output] (cust-h) at (3.65,1.00)
    {$h=[h_R,h_C]$};
  \node[module] (cust-ez) at (5.60,1.00) {central\\encoder};
  \node[posterior, minimum width=16mm] (cust-q) at (7.60,1.00) {$q_\phi(z\mid h)$};
  \node[latent] (cust-z) at (9.25,1.00) {$z$};
  \node[module] (cust-g) at (10.85,1.00) {central\\decoder $G$};
  \node[output, minimum width=19mm] (cust-hhat) at (12.90,1.00)
    {$\widehat h=[\widehat h_R,\widehat h_C]$};
  \node[loss, minimum width=22mm] (cust-lh) at (12.90,-0.10)
    {$\mathrm{MSE}(\widehat h,h)$};
  \node[loss, minimum width=34mm] (cust-mmd) at (8.40,-0.10)
    {$\mathrm{MMD}^2(q^{\rm agg}_\phi,p)$, $p=\mathcal N(0,I)$};

  \draw[flow] (cust-r) -- (cust-er);
  \draw[flow] (cust-c) -- (cust-ec);
  \draw[flow] (cust-er) -- (cust-hr);
  \draw[flow] (cust-ec) -- (cust-hc);
  \draw[flow] (cust-hr) -- (cust-dr);
  \draw[flow] (cust-hc) -- (cust-dc);
  \draw[flow] (cust-dr) -- (cust-rr);
  \draw[flow] (cust-dc) -- (cust-cc);
  \draw[loss edge] (cust-rr) -- (cust-lr);
  \draw[loss edge] (cust-cc) -- (cust-lc);
  \draw[flow, preaction={draw=white, line width=2.8pt, -}]
    (cust-hr.south) -- (4.80,3.08) -- (3.95,3.08)
    -- (3.95,1.70) -- (cust-h.north);
  \draw[flow] (cust-hc.south) -- (cust-h.north east);
  \draw[flow] (cust-h) -- (cust-ez);
  \draw[flow] (cust-ez) -- (cust-q);
  \draw[flow] (cust-q) -- (cust-z);
  \draw[flow] (cust-z) -- (cust-g);
  \draw[flow] (cust-g) -- (cust-hhat);
  \draw[loss edge] (cust-hhat) -- (cust-lh);
  \draw[loss edge] (cust-z.south) -- (cust-mmd.north);
\end{tikzpicture}

